1-supertransitive subfactors with index at most 6+1/5

We classify irreducible II_1 subfactors A \subset B such that B \ominus A is reducible as an A-A bimodule, with index at most 6+1/5, leaving aside the composite subfactors at index exactly 6. Previous work has already achieved this up to index 3+\sqrt{5} \approx 5.23. We find there are exactly three such subfactors with index in (3+\sqrt{5}, 6+1/5], all with index 3+2\sqrt{2}. One of these comes from SO(3)_q at a root of unity, while the other two appear to be closely related, and are `braided up to a sign'.

==> generated/28989488BFDC6E8F28989488BFDC6E8F-2.48998-TikzTree-K-depth5.tex <==
\begin{tikzpicture}
\tikzset{grow=right,level distance=130pt}
\tikzset{every tree node/.style={draw,fill=white,rectangle,rounded corners,inner sep=2pt}}
\Tree
[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1duals1v1x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1duals1v1x2}\end{array}\!\!$};
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v1x0x0duals1v1x2v1}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v1x0x0duals1v1x2v1}\end{array}\!\!$};]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x0x1duals1v1x2v1}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x0x1duals1v1x2v1}\end{array}\!\!$};]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x0x1duals1v1x2v2x1}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x0x1duals1v1x2v2x1}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0duals1v1x2v2x1}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0duals1v1x2v2x1}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0duals1v1x2v2x1}\end{array}\!\!$};
		[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0v1x0p1x0duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0v1x0p0x1duals1v1x2v2x1}\end{array}\!\!$};]]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x0x1duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x0x1duals1v1x2v1x2}\end{array}\!\!$};]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v1x0x0p0x1x0duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v1x0x0p0x1x0duals1v1x2v1x2}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0duals1v1x2v1x2}\end{array}\!\!$};
		[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0v0x1p0x1duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0v1x0p0x1duals1v1x2v1x2}\end{array}\!\!$};]
		[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0v1x0p1x0p0x1duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0v1x0p0x1p1x0duals1v1x2v1x2}\end{array}\!\!$};]]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x0x1p0x0x1duals1v1x2v1x3x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x0x1p0x0x1duals1v1x2v1x3x2}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0p0x0x1duals1v1x2v1x3x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0p0x0x1duals1v1x2v1x3x2}\end{array}\!\!$};
		[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0p0x0x1v1x0x0p0x0x1duals1v1x2v1x3x2}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0p0x0x1v0x0x1p1x0x0duals1v1x2v1x3x2}\end{array}\!\!$};]]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0p0x0x1duals1v1x2v1x2x3}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0p0x0x1duals1v1x2v2x1x3}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0p0x0x1duals1v1x2v1x2x3}\\\bigraph{bwd1v1p1v1x1p0x1p0x1v0x1x0p0x1x0p0x0x1duals1v1x2v1x2x3}\end{array}\!\!$};]]
\end{tikzpicture}


==> generated/77A76213853D258A77A76213853D258A-2.48998-TikzTree-D2-depth5.tex <==
\begin{tikzpicture}
\tikzset{grow=right,level distance=130pt}
\tikzset{every tree node/.style={draw,fill=white,rectangle,rounded corners,inner sep=2pt}}
\Tree
[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v2x1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v2x1}\end{array}\!\!$};
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1duals1v2x1v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1duals1v2x1v1}\end{array}\!\!$};
		[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1v1duals1v2x1v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1v1duals1v2x1v1}\end{array}\!\!$};]]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x0x1duals1v2x1v2x1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x0x1duals1v2x1v2x1}\end{array}\!\!$};]]
\end{tikzpicture}


==> generated/77A76213853D258A77A76213853D258A-2.48998-TikzTree-D3-depth6.tex <==
\begin{tikzpicture}
\tikzset{grow=right,level distance=130pt}
\tikzset{every tree node/.style={draw,fill=white,rectangle,rounded corners,inner sep=2pt}}
\Tree
[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v2x1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v2x1}\end{array}\!\!$};
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0duals1v2x1v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0duals1v2x1v1}\end{array}\!\!$};]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0p0x0x1duals1v2x1v3x2x1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0p0x0x1duals1v2x1v3x2x1}\end{array}\!\!$};]]
\end{tikzpicture}


==> generated/9509DE688F210AFD9509DE688F210AFD-2.48998-TikzTree-D2-depth5.tex <==
\begin{tikzpicture}
\tikzset{grow=right,level distance=130pt}
\tikzset{every tree node/.style={draw,fill=white,rectangle,rounded corners,inner sep=2pt}}
\Tree
[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v1x2}\end{array}\!\!$};
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1duals1v1x2v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1duals1v1x2v1}\end{array}\!\!$};
		[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1v1duals1v1x2v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1v1duals1v1x2v1}\end{array}\!\!$};]]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x0x1duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x0x1duals1v1x2v1x2}\end{array}\!\!$};]]
\end{tikzpicture}


==> generated/9509DE688F210AFD9509DE688F210AFD-2.48998-TikzTree-D3-depth6.tex <==
\begin{tikzpicture}
\tikzset{grow=right,level distance=130pt}
\tikzset{every tree node/.style={draw,fill=white,rectangle,rounded corners,inner sep=2pt}}
\Tree
[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v1x2}\end{array}\!\!$};
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0duals1v1x2v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0duals1v1x2v1}\end{array}\!\!$};]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0duals1v1x2v1x2}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1duals1v1x2v1x3x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1duals1v1x2v1x3x2}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0duals1v1x2v1x2x3}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0duals1v1x2v2x1x3}\end{array}\!\!$};
		[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0v1x0x0p1x0x0duals1v1x2v1x2x3}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0v1x0x0p0x1x0duals1v1x2v2x1x3}\end{array}\!\!$};
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0v1x0x0p0x1x0v1x1duals1v1x2v2x1x3v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0v1x0x0p1x0x0v1x0p0x1duals1v1x2v1x2x3v2x1}\end{array}\!\!$};]
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0v1x0x0p1x0x0v1x0p0x1duals1v1x2v1x2x3v2x1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0v1x0x0p0x1x0v1x0p1x0p0x1p0x1duals1v1x2v2x1x3v1x3x2x4}\end{array}\!\!$};]]]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0p0x0x1duals1v1x2v1x2x3}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0p0x0x1duals1v1x2v1x2x3}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1duals1v1x2v1x2x3}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1duals1v1x2v1x2x3}\end{array}\!\!$};
		[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x0x1duals1v1x2v1x2x3}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x0x1p0x0x1duals1v1x2v1x2x3}\end{array}\!\!$};
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x0x1v1x1duals1v1x2v1x2x3v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x0x1p0x0x1v1x0p0x1duals1v1x2v1x2x3v1x2}\end{array}\!\!$};]
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x0x1p0x0x1v1x0duals1v1x2v1x2x3v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x0x1v1x0p1x0p0x1duals1v1x2v1x2x3v1x3x2}\end{array}\!\!$};]
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x0x1p0x0x1v1x0p1x0duals1v1x2v1x2x3v2x1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x0x1v1x0p1x0p1x0p0x1duals1v1x2v1x2x3v2x1x4x3}\end{array}\!\!$};]
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x0x1p0x0x1v0x1p0x1duals1v1x2v1x2x3v2x1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x0x1v1x0p0x1p0x1p0x1duals1v1x2v1x2x3v2x1x3x4}\end{array}\!\!$};]
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x0x1p0x0x1v1x0p0x1duals1v1x2v1x2x3v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x0x1v1x0p1x0p0x1p0x1duals1v1x2v1x2x3v1x3x2x4}\end{array}\!\!$};]
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x0x1p0x0x1v1x0p1x0duals1v1x2v1x2x3v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x0x1v1x0p1x0p1x0p0x1duals1v1x2v1x2x3v2x1x4x3}\end{array}\!\!$};]
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x0x1p0x0x1v0x1p0x1duals1v1x2v1x2x3v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x0x1v1x0p0x1p0x1p0x1duals1v1x2v1x2x3v2x1x3x4}\end{array}\!\!$};]]
		[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x1x0p0x0x1duals1v1x2v1x2x3}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v0x1x0p0x0x1p0x0x1v0x1x0p0x0x1p0x0x1duals1v1x2v1x2x3}\end{array}\!\!$};]]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0p0x0x1p0x0x1duals1v1x2v1x2x4x3}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0p0x0x1p0x0x1duals1v1x2v1x2x4x3}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0p0x0x1p0x0x1duals1v1x2v1x2x3x4}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0p0x0x1p0x0x1duals1v1x2v1x2x4x3}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0p0x0x1duals1v1x2v1x2x3x4}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0p0x0x1duals1v1x2v1x2x3x4}\end{array}\!\!$};]]
\end{tikzpicture}


==> generated/9509DE688F210AFDBE3F0EFC4C101348-2.48998-TikzTree-KPrime-depth6.tex <==
\begin{tikzpicture}
\tikzset{grow=right,level distance=130pt}
\tikzset{every tree node/.style={draw,fill=white,rectangle,rounded corners,inner sep=2pt}}
\Tree
[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v1x2}\\\bigraph{bwd1v1p1v0x1p1x1p0x1duals1v1x2}\end{array}\!\!$};
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1duals1v1x2v1}\\\bigraph{bwd1v1p1v0x1p1x1p0x1v1x0x0p0x0x1duals1v1x2v1x2}\end{array}\!\!$};
		[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1v1duals1v1x2v1}\\\bigraph{bwd1v1p1v0x1p1x1p0x1v1x0x0p0x0x1v1x1duals1v1x2v1x2}\end{array}\!\!$};
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v0x1p1x1p0x1v1x0x0p0x0x1v1x1v1duals1v1x2v1x2v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1v1v1p1duals1v1x2v1v2x1}\end{array}\!\!$};]
			[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v0x1p1x1p0x1v1x0x0p0x0x1v1x1v1duals1v1x2v1x2v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x1v1v1p1duals1v1x2v1v1x2}\end{array}\!\!$};]]]
	[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v0x1p1x1p0x1v0x1x0duals1v1x2v1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p0x1x0p0x0x1duals1v1x2v3x2x1}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v0x1p1x1p0x1v1x0x0p0x1x0duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0p0x0x1duals1v1x2v1x4x3x2}\end{array}\!\!$};
		[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v0x1p1x1p0x1v1x0x0p0x1x0v1x0duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0p0x0x1v0x0x0x1duals1v1x2v1x4x3x2}\end{array}\!\!$};]
		[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v0x1p1x1p0x1v1x0x0p0x1x0v1x0p1x0duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1v1x0x0p1x0x0p0x1x0p0x0x1v1x0x0x0p0x0x0x1duals1v1x2v1x4x3x2}\end{array}\!\!$};]]]
\end{tikzpicture}


==> generated/FF1481245D7F1881FF1481245D7F1881-2.48998-TikzTree-depth5-truncated.tex <==
\begin{tikzpicture}
\tikzset{grow=right,level distance=130pt}
\tikzset{every tree node/.style={draw,fill=white,rectangle,rounded corners,inner sep=2pt}}
\Tree
[.\node{$\!\!\begin{array}{c}\bigraph{bwd1duals1}\\\bigraph{bwd1duals1}\end{array}\!\!$};
	[.\node{$\!\!\begin{array}{c}\smallbigraph{bwd1v2duals1v1}\\\smallbigraph{bwd1v2duals1v1}\end{array}\!\!$};
		[.\node[fill=blue!30]{$\!\!\begin{array}{c}\smallbigraph{bwd1v2v1duals1v1}\\\smallbigraph{bwd1v2v1duals1v1}\end{array}\!\!$};]]
	[.\node{$\!\!\begin{array}{c}\smallbigraph{bwd1v2duals1v1}\\\bigraph{bwd1v1p1p1p1duals1v2x1x4x3}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\smallbigraph{bwd1v2duals1v1}\\\bigraph{bwd1v1p1p1p1duals1v2x1x3x4}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\smallbigraph{bwd1v2duals1v1}\\\bigraph{bwd1v1p1p1p1duals1v1x2x3x4}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1duals1v2x1}\\\bigraph{bwd1v1p1duals1v2x1}\end{array}\!\!$};
		[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v2x1}\\\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v2x1}\end{array}\!\!$};]]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v2p1duals1v1x2}\\\bigraph{bwd1v2p1duals1v1x2}\end{array}\!\!$};
		[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v2p1v0x1duals1v1x2}\\\bigraph{bwd1v2p1v0x1duals1v1x2}\end{array}\!\!$};]]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v2p1duals1v1x2}\\\bigraph{bwd1v1p1p1p1p1duals1v2x1x4x3x5}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v2p1duals1v1x2}\\\bigraph{bwd1v1p1p1p1p1duals1v2x1x3x4x5}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v2p1duals1v1x2}\\\bigraph{bwd1v1p1p1p1p1duals1v1x2x3x4x5}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1duals1v1x2}\\\bigraph{bwd1v1p1duals1v1x2}\end{array}\!\!$};
		[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p1x0p0x1duals1v1x2}\\\bigraph{bwd1v1p1v1x1p0x1p1x0duals1v1x2}\end{array}\!\!$};]
		[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p1x0duals1v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1duals1v1x2}\end{array}\!\!$};]
		[.\node[fill=red!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x1p0x1p0x1duals1v1x2}\\\bigraph{bwd1v1p1v1x1p1x0p1x0duals1v1x2}\end{array}\!\!$};]
		[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1duals1v1x2}\\\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1duals1v1x2}\end{array}\!\!$};
			[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x0x0x1duals1v1x2v1}\\\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x0x0x1duals1v1x2v1}\end{array}\!\!$};]
			[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v1x0x0x0duals1v1x2v1}\\\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v1x0x0x0duals1v1x2v1}\end{array}\!\!$};]
			[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v1x0x0x0p0x1x0x0duals1v1x2v2x1}\\\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v1x0x0x0p0x1x0x0duals1v1x2v2x1}\end{array}\!\!$};]
			[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x0x0x1p0x0x0x1duals1v1x2v2x1}\\\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x0x0x1p0x0x0x1duals1v1x2v2x1}\end{array}\!\!$};]
			[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x0x0x1p0x0x0x1duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x0x0x1p0x0x0x1duals1v1x2v2x1}\end{array}\!\!$};]
			[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v1x0x0x0p0x1x0x0duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v1x0x0x0p0x1x0x0duals1v1x2v1x2}\end{array}\!\!$};]
			[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x1x0x0p0x0x0x1duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x1x0x0p0x0x0x1duals1v1x2v1x2}\end{array}\!\!$};]
			[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x0x0x1p0x0x0x1duals1v1x2v1x2}\\\bigraph{bwd1v1p1v1x0p1x0p1x1p0x1v0x0x0x1p0x0x0x1duals1v1x2v1x2}\end{array}\!\!$};]]
		[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p1x0p0x1duals1v1x2}\\\bigraph{bwd1v1p1v1x0p1x1p0x1p0x1duals1v1x2}\end{array}\!\!$};
			[.\node[fill=blue!30]{$\!\!\begin{array}{c}\bigraph{bwd1v1p1v1x0p1x1p0x1p0x1v1x0x0x0p0x0x1x0duals1v1x2v2x1}\\\bigraph{bwd1v1p1v1x0p1x1p1x0p0x1v0x0x1x0p0x0x0x1duals1v1x2v2x1}\end{array}\!\!$};]]]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1p1duals1v2x1x3}\\\bigraph{bwd1v1p1p1duals1v2x1x3}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1p1duals1v1x2x3}\\\bigraph{bwd1v1p1p1duals1v1x2x3}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1p1p1duals1v2x1x4x3}\\\bigraph{bwd1v1p1p1p1duals1v2x1x4x3}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1p1p1duals1v2x1x3x4}\\\bigraph{bwd1v1p1p1p1duals1v2x1x3x4}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1p1p1duals1v1x2x3x4}\\\bigraph{bwd1v1p1p1p1duals1v1x2x3x4}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1p1p1p1duals1v2x1x4x3x5}\\\bigraph{bwd1v1p1p1p1p1duals1v2x1x4x3x5}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1p1p1p1duals1v2x1x3x4x5}\\\bigraph{bwd1v1p1p1p1p1duals1v2x1x3x4x5}\end{array}\!\!$};]
	[.\node{$\!\!\begin{array}{c}\bigraph{bwd1v1p1p1p1p1duals1v1x2x3x4x5}\\\bigraph{bwd1v1p1p1p1p1duals1v1x2x3x4x5}\end{array}\!\!$};]]
\end{tikzpicture}

